A case study on parametric verification of failure detectors

Partial synchrony is a model of computation in many distributed algorithms and modern blockchains. These algorithms are typically parameterized in the number of participants, and their correctness requires the existence of bounds on message delays and on the relative speed of processes after reaching Global Stabilization Time. These characteristics make partially synchronous algorithms parameterized in the number of processes, and parametric in time bounds, which render automated verification of partially synchronous algorithms challenging. In this paper, we present a case study on formal verification of both safety and liveness of the Chandra and Toueg failure detector that is based on partial synchrony. To this end, we first introduce and formalize the class of symmetric point-to-point algorithms that contains the failure detector. Second, we show that these symmetric point-to-point algorithms have a cutoff, and the cutoff results hold in three models of computation: synchrony, asynchrony, and partial synchrony. As a result, one can verify them by model checking small instances, but the verification problem stays parametric in time. Next, we specify the failure detector and the partial synchrony assumptions in three frameworks: TLA+, IVy, and counter automata. Importantly, we tune our modeling to use the strength of each method: (1) We are using counters to encode message buffers with counter automata, (2) we are using first-order relations to encode message buffers in IVy, and (3) we are using both approaches in TLA+. By running the tools for TLA+ and counter automata, we demonstrate safety for fixed time bounds. By running IVy, we prove safety for arbitrary time bounds. Moreover, we show how to verify liveness of the failure detector by reducing the verification problem to safety verification. Thus, both properties are verified by developing inductive invariants with IVy.

==> forte21/next-tla.tex <==
\tlatex
\setboolean{shading}{true}
\@x{\@s{80} 1 \tladot{\colon} \@s{4.1} Next \tladot{\defeq} \tladot{\lor} SSched \tladot{\lor} RSched \tladot{\lor} IncMsgAge }%
\@x{\@s{80} 2 \tladot{\colon} \@s{44.99} \@s{3.1} \tladot{\lor} SSnd \@s{8.99} \tladot{\lor} RNoSnd }%
\@xx{}%
\@x{\@s{80} 3 \tladot{\colon} \@s{44.99} \@s{3.1} \tladot{\lor} RRcv \@s{8.99}}%
\@xx{}%
\@x{\@s{80} 4 \tladot{\colon} \@s{44.99} \@s{3.1} \tladot{\lor} RComp \@s{8.99}}%
\@xx{}%
\setboolean{shading}{false}



==> forte21/rsched-tla.tex <==
\tlatex
\setboolean{shading}{true}
\@x{\@s{80} 1 \tladot{\colon} \@s{4.1} RSched \tladot{\defeq} \tladot{\land} ePC \tladot{=}\@w{RSched}}%
\@x{\@s{80} 2 \tladot{\colon} \@s{57.99} \@s{3.1} \tladot{\land} ePC \tladot{'} \tladot{=}\@w{IncMsgAge}
}%
\@x{\@s{80} 3 \tladot{\colon} \@s{57.99} \@s{3.1} \tladot{\land} \tladot{\lor} \tladot{\land} rTimer \tladot{'} \tladot{=} 0
}%
\@x{\@s{80} 4 \tladot{\colon} \@s{82.99} \@s{3.1} \tladot{\land} \tladot{\lor}   ( rPC  \tladot{=} \@w{RNoSnd} \tladot{\land} rPC \tladot{'} \tladot{=} \@w{RRcv}  )
}%
\@x{\@s{80} 5 \tladot{\colon} \@s{94.99} \@s{3.1}  \tladot{\lor}  ( rPC  \tladot{=} \@w{RRcv} \@s{14} \tladot{\land} rPC \tladot{'} \tladot{=} \@w{RComp}  )
}%
\@x{\@s{80} 6 \tladot{\colon} \@s{94.99} \@s{3.1}  \tladot{\lor}  ( rPC  \tladot{=} \@w{RComp} \@s{4} \tladot{\land} rPC \tladot{'} \tladot{=} \@w{RNoSnd}  )
}%
\@x{\@s{80} 7 \tladot{\colon} \@s{69.99} \@s{3.1} \tladot{\lor} \tladot{\land} rTimer \tladot{<} Phi \tladot{-} 1
}%
\@x{\@s{80} 8 \tladot{\colon} \@s{82.99} \@s{3.1} \tladot{\land} 
rTimer \tladot{'} \tladot{=} rTimer \tladot{+} 1  
}%
\@x{\@s{80} 9 \tladot{\colon} \@s{57.99} \@s{3.1} \tladot{\land} {\UNCHANGED} {\langle} buf ,\, sTimer ... {\rangle}}%
\setboolean{shading}{false}

%RSched ==  
%/\ ePC = "RSched"
%/\ ePC' = "IncMsgAge"  
%/\ \/ /\ rTimer' = 0      
%/\ \/ /\ rPC = "RNoSnd"                       
%/\ rPC' = "RRcv"                      
%\/ /\ rPC = "RRcv"                         
%/\ rPC' = "RComp"                      
%\/ /\ rPC = "RComp"                      
%/\ rPC' = "RNoSnd"                      
%\/ /\ rTimer < Phi - 1
%/\ rTimer' = rTimer + 1                
%/\ UNCHANGED rPC                              
%/\ UNCHANGED << buf, sTimer, sPC, suspected, waitingTime, timeout >>  

==> forte21/send-tla.tex <==
\tlatex
\setboolean{shading}{true}
\@x{\@s{80} 1 \tladot{\colon} \@s{4.1} SSnd \tladot{\defeq} \tladot{\land} ePC \tladot{=}\@w{SSnd}}%
\@x{\@s{80} 2 \tladot{\colon} \@s{46.99} \@s{3.1} \tladot{\land} {\IF} ( sTimer \tladot{=} 0 \tladot{\land} sPC \tladot{=}\@w{SSnd}
	)\@s{4.1}}%
\@xx{}%
\@x{\@s{80} 3 \tladot{\colon}  \@s{55.11} \@s{3.1} \tladot{\THEN} buf \tladot{'} \tladot{=} buf  \tladot{+} 1\@s{28.7}}%
\@xx{}%
\@x{\@s{80} 4 \tladot{\colon}  \@s{55.11} \@s{3.1} \tladot{\ELSE} {\UNCHANGED} buf}%
\@x{\@s{80} 5 \tladot{\colon}  \@s{46.99} \@s{3.1} \tladot{\land} ePC \tladot{'} \tladot{=}\@w{RNoSnd}}%
\@x{\@s{80} 6 \tladot{\colon}  \@s{46.99} \@s{3.1} \tladot{\land} {\UNCHANGED} {\langle} sTimer ,\, rTimer ... {\rangle}}%
\setboolean{shading}{false}


